Expediting Large-Scale Vision Transformer for Dense Prediction without Fine-tuning

Vision transformers have recently achieved competitive results across various vision tasks but still suffer from heavy computation costs when processing a large number of tokens. Many advanced approaches have been developed to reduce the total number of tokens in large-scale vision transformers, especially for image classification tasks. Typically, they select a small group of essential tokens according to their relevance with the class token, then fine-tune the weights of the vision transformer. Such fine-tuning is less practical for dense prediction due to the much heavier computation and GPU memory cost than image classification. In this paper, we focus on a more challenging problem, i.e., accelerating large-scale vision transformers for dense prediction without any additional re-training or fine-tuning. In response to the fact that high-resolution representations are necessary for dense prediction, we present two non-parametric operators, a token clustering layer to decrease the number of tokens and a token reconstruction layer to increase the number of tokens. The following steps are performed to achieve this: (i) we use the token clustering layer to cluster the neighboring tokens together, resulting in low-resolution representations that maintain the spatial structures; (ii) we apply the following transformer layers only to these low-resolution representations or clustered tokens; and (iii) we use the token reconstruction layer to re-create the high-resolution representations from the refined low-resolution representations. The results obtained by our method are promising on five dense prediction tasks, including object detection, semantic segmentation, panoptic segmentation, instance segmentation, and depth estimation.

==> img/curves/ade20k/ade_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha$}},
    ylabel={FPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0,5,10,15,20},
    ymin=0, ymax=22,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$784$}, \scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    % \scriptsize{$\textrm{token-avg-pool}\quad h\times w$=$625$},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{token-clustering}\quad h\times w$=$784$
    ]
    coordinates {
    (2,11.71)(4,10.87)(6,9.94)(8,9.42)(10,8.79) 
    (12,8.29)(14,7.86)(16,7.4)(18,7.05)(20,6.71)(22,6.39)%(24,5.80)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{token-clustering}\quad h\times w$=$400$
    ]
    coordinates {
    (2,19.69)(4,16.67)(6,14.34)(8,12.72)(10,11.23)
    (12,10.23)(14,9.29)(16,8.55)(18,7.89)(20,7.32)(22,6.84)%(24,5.80)
    };

% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$\textrm{token-avg-pool}\quad h\times w$=$625$
%     ]
%     coordinates {
%     (2,11.31)(4,11.49)(6,10.79)(8,8.55)(10,8.35)
%     (12,8.33)(14,7.54)(16,7.11)(18,6.78)(20,6.36)(22,5.98)%(24,5.80)
%     };
    
\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,6.18)
    (22,6.18)
    };
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_fps_curve_reconstruction.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha+\beta$}},
    ylabel={FPS},
    symbolic x coords={12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0,5,10,15,20},
    ymin=0, ymax=20,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$784$}, 
    \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$400$},  
    \scriptsize{$\textrm{baseline}\quad\quad\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]


    
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (12,6.03)(14,6.30)(16,6.60)(18,6.94)(20,7.26)(22,7.43)(24,8.79)
    };


\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (12,6.31)(14,6.74)(16,7.22)(18,7.75)(20,8.38)(22,9.12)(24,11.23)
    }; 
%   \addlegendentry{$h\times w$=$529$}
%   \addlegendentry{$h\times w$=$625$}

% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$625$
%     ]
%     coordinates {
%     (2,33.53)(4,37.28)(6,38.15)(8,39.56)(10,44.82) 
%     (12,46.63)(14,47.94)(16,47)(18,43.54)(20,38.19)(22,33.23)%(24,51.82)
%     };


% \addplot[
%     color=gray,
%     % mark=*,
%     line width=1.2pt,
%     legend entry=Baseline
%     ]
%     coordinates {
%     (0,51.82)(22,51.82)
%     };


\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,6.18)
    (24,6.18)
    };

% \addplot[
%     % color=green!60!black,
%     color=gray,
%     dashed,
%     line width=1.2pt,
%     ]
%     coordinates {
%     (2,51.82)(4,51.82)(6,51.82)(8,51.82)(10,51.82) 
%     (12,51.82)(14,51.82)(16,51.82)(18,51.82)(20,51.82)(22,51.82)%(24,51.82)
%     };
% \addplot[
%     color=green!60!black,
%     mark=pentagon*,
%     line width=1.2pt,
%     legend entry=baseline,
%     only marks
%     ]
%     coordinates {
%     (24,51.82)
%     };

\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_fps_miou_curve_evit.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\definecolor{forestgreen(web)}{rgb}{0.13, 0.55, 0.13}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={FPS$\uparrow$},
    ylabel={mIoU ($\%$)$\uparrow$},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    % xtick={100, 200, 300, 400, 450, 500, 550, 600, 700},
    % ytick={40, 42},
    x_min=6, xmax=12.5,
    ymin=40.1, ymax=53.1,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{Segmenter + Ours}$}, \scriptsize{$\textrm{Segmenter + EViT}$},\scriptsize{$\textrm{Segmenter}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    % (339.55,50.46) % (338.23,50.67)
    % (368.21,50.63) % (378.45,50.8)
    % (418.68,51.17)
    (11.23,50.17)
    (9.29,51.24)
    (8.29,51.7)
    (7.4,51.93)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (341.01,50.36)
    % (393.77,50.75)
    (10.25,43.88)
    (9.2,48.0)
    (8.01,50.37)
    (7.37,51.52)
    % (583.88,51.67)(658.98,51.82)
    };
    
\addplot[
    color=forestgreen(web),
    mark=star,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{baseline}$}
    ]
    coordinates {
    (6.18, 51.82)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha$}},
    ylabel={GFLOPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={100,200,300,400,500,600,700},
    ymin=100, ymax=700,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$784$}, \scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    % (2,335.25)(4,363.9)(6,392.56)(8,421.22)(10,449.87) 
    % (12,478.53)(14,507.19)(16,535.85)(18,564.5)(20,593.15)(22,621.81)
    (2,329.22)(4,357.87)(6,386.53)(8,415.18)(10,443.84) 
    (12,472.5)(14,501.15)(16,529.81)(18,558.47)(20,587.12)(22,615.78)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    % (2,191.6)(4,231.83)(6,272.05)(8,312.28)(10,352.5)
    % (12,392.73)(14,432.95)(16,473.18)(18,513.4)(20,553.63)(22,593.85)
    (2,188.72)(4,228.95)(6,269.17)(8,309.4)(10,349.62)
    (12,389.85)(14,430.07)(16,470.3)(18,510.52)(20,550.75)(22,590.97)
    };
    
% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$625$ avg
%     ]
%     coordinates {
%     (2,243.67)(4,277.27)(6,310.86)(8,344.46)(10,378.05)
%     (12,411.65)(14,445.24)(16,478.84)(18,512.43)(20,546.03)(22,579.62)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,658.98)
    (22,658.98)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_gflops_curve_reconstrution.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha+\beta$}},
    ylabel={GFLOPS},
    symbolic x coords={12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={100,200,300,400,500,600,700},
    ymin=100, ymax=700,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$784$}, 
    \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$400$},  
    \scriptsize{$\textrm{baseline}\quad\quad\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (12,630.95)(14,602.3)(16,573.64)(18,544.98)(20,516.33)(22,487.67)(24,443.84)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (12,619.38)(14,579.15)(16,538.93)(18,498.7)(20,458.48)(22,418.25)(24,349.62)
    };
    
% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$625$ avg
%     ]
%     coordinates {
%     (2,243.67)(4,277.27)(6,310.86)(8,344.46)(10,378.05)
%     (12,411.65)(14,445.24)(16,478.84)(18,512.43)(20,546.03)(22,579.62)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,658.98)
    (24,658.98)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_gflops_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={GFLOPs},
    ylabel={mIoU},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick={100, 200, 300, 400, 450, 500, 550, 600, 700},
    ytick={51, 51.2, 51.4, 51.6, 51.8, 52},
    x_min=400, xmax=580,
    ymin=50.9, ymax=52.1,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$}, \scriptsize{$\textrm{uniform sampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    % (339.55,50.46) % (338.23,50.67)
    % (368.21,50.63) % (378.45,50.8)
    % (418.68,51.17)
    % (389.85,50.88)
    (443.84,51.56)
    (472.5,51.7)
    (501.15,51.72)
    (529.81,51.93)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (341.01,50.36)
    % (393.77,50.75)
    (451.62,51.33)
    (482.56,51.25)
    (514.88,51.49)
    (548.64,51.62)
    % (583.88,51.67)(658.98,51.82)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_gflops_miou_curve_evit.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\definecolor{forestgreen(web)}{rgb}{0.13, 0.55, 0.13}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={GFLOPs$\downarrow$},
    ylabel={mIoU ($\%$)$\uparrow$},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    % xtick={100, 200, 300, 400, 450, 500, 550, 600, 700},
    % ytick={40, 42},
    x_min=250, xmax=710,
    ymin=40.1, ymax=53.1,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{Segmenter + Ours}$}, \scriptsize{$\textrm{Segmenter + EViT}$},\scriptsize{$\textrm{Segmenter}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    % (339.55,50.46) % (338.23,50.67)
    % (368.21,50.63) % (378.45,50.8)
    % (418.68,51.17)
    (349.62,50.17)
    (430.07,51.24)
    (472.5,51.7)
    (529.81,51.93)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (341.01,50.36)
    % (393.77,50.75)
    (392.23,43.88)
    (441.29,48.0)
    (500.19,50.37)
    (572.01,51.52)
    % (583.88,51.67)(658.98,51.82)
    };
    
\addplot[
    color=forestgreen(web),
    mark=star,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{baseline}$}
    ]
    coordinates {
    (658.98, 51.82)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha$}},
    ylabel={mIoU (\%)},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={40,45,50,55},
    ymin=36, ymax=53,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$784$}, \scriptsize{$\textrm{token-clustering}\quad \mathsf{h}\times \mathsf{w}$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]


    
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    % (2,49.48)(4,50.46)(6,50.63)(8,51.03)(10,51.4) 
    % (12,51.59)(14,51.66)(16,51.85)(18,51.79)(20,51.75)(22,51.59)
    (2,47.29)(4,49.08)(6,49.64)(8,50.75)(10,51.56) 
    (12,51.7)(14,51.72)(16,51.93)(18,51.85)(20,51.89)(22,51.79)
    };


\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    % (2,43.24)(4,46.58)(6,47.33)(8,48.85)(10,50.29) 
    % (12,50.7)(14,51.05)(16,51.33)(18,51.27)(20,50.99)(22,50.51)
    (2,39.17)(4,44.13)(6,44.8)(8,47.96)(10,50.17) 
    (12,50.88)(14,51.24)(16,51.46)(18,51.34)(20,51.33)(22,51.22)
    }; 
%   \addlegendentry{$h\times w$=$529$}
%   \addlegendentry{$h\times w$=$625$}

% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$625$
%     ]
%     coordinates {
%     (2,33.53)(4,37.28)(6,38.15)(8,39.56)(10,44.82) 
%     (12,46.63)(14,47.94)(16,47)(18,43.54)(20,38.19)(22,33.23)%(24,51.82)
%     };


% \addplot[
%     color=gray,
%     % mark=*,
%     line width=1.2pt,
%     legend entry=Baseline
%     ]
%     coordinates {
%     (0,51.82)(22,51.82)
%     };


\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,51.82)
    (22,51.82)
    };

% \addplot[
%     % color=green!60!black,
%     color=gray,
%     dashed,
%     line width=1.2pt,
%     ]
%     coordinates {
%     (2,51.82)(4,51.82)(6,51.82)(8,51.82)(10,51.82) 
%     (12,51.82)(14,51.82)(16,51.82)(18,51.82)(20,51.82)(22,51.82)%(24,51.82)
%     };
% \addplot[
%     color=green!60!black,
%     mark=pentagon*,
%     line width=1.2pt,
%     legend entry=baseline,
%     only marks
%     ]
%     coordinates {
%     (24,51.82)
%     };

\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_miou_curve_reconstruction.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{$\alpha+\beta$}},
    ylabel={mIoU (\%)},
    symbolic x coords={12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={40, 45, 50},
    ymin=36, ymax=53,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$784$}, \scriptsize{$\textrm{token-reconstruction}\quad \mathsf{h}\times \mathsf{w}$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad\quad\quad \mathsf{h}\times \mathsf{w}$=$1600$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]


    
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (12,50.12)(14,50.17)(16,50.34)(18,50.27)(20,50.7)(22,51.04)(24,51.56)
    };


\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (12,49.35)(14,49.62)(16,49.56)(18,49.5)(20,49.93)(22,50.37)(24,50.17)
    }; 
%   \addlegendentry{$h\times w$=$529$}
%   \addlegendentry{$h\times w$=$625$}

% \addplot[
%     % dashed,
%     color=green,
%     mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$625$
%     ]
%     coordinates {
%     (2,33.53)(4,37.28)(6,38.15)(8,39.56)(10,44.82) 
%     (12,46.63)(14,47.94)(16,47)(18,43.54)(20,38.19)(22,33.23)%(24,51.82)
%     };


% \addplot[
%     color=gray,
%     % mark=*,
%     line width=1.2pt,
%     legend entry=Baseline
%     ]
%     coordinates {
%     (0,51.82)(22,51.82)
%     };


\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,51.82)
    (24,51.82)
    };

% \addplot[
%     % color=green!60!black,
%     color=gray,
%     dashed,
%     line width=1.2pt,
%     ]
%     coordinates {
%     (2,51.82)(4,51.82)(6,51.82)(8,51.82)(10,51.82) 
%     (12,51.82)(14,51.82)(16,51.82)(18,51.82)(20,51.82)(22,51.82)%(24,51.82)
%     };
% \addplot[
%     color=green!60!black,
%     mark=pentagon*,
%     line width=1.2pt,
%     legend entry=baseline,
%     only marks
%     ]
%     coordinates {
%     (24,51.82)
%     };

\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_miou_curve_v2.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={mIoU (\%)},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={35,40,45,50,55},
    ymin=35, ymax=55,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={$h\times w$=$625$, $h\times w$=$400$},
    legend pos=south east,
    % ymajorgrids=true,
    % grid style=dashed,
]


    
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$625$
    ]
    coordinates {
    (2,46.84)(4,48.31)(6,48.86)(8,49.37)(10,50.58) 
    (12,50.98)(14,51.07)(16,51.34)(18,47.91)(20,49.93)(22,47.86)%(24,51.82)
    };


\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (2,40.56)(4,42.69)(6,43.87)(8,45.99)(10,48.98) 
    (12,50.03)(14,50.89)(16,51.02)(18,50.52)(20,48.76)(22,45.62)
    }; %(24,51.82)
%   \addlegendentry{$h\times w$=$529$}
%   \addlegendentry{$h\times w$=$625$}


% \addplot[
%     color=gray,
%     % mark=*,
%     line width=1.2pt,
%     legend entry=Baseline
%     ]
%     coordinates {
%     (0,51.82)(22,51.82)
%     };


\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_multi_resolution_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={FPS},
    symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={3,6,9,12},
    ymin=3, ymax=12,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (480,11.31)(512,9.25)(544,8.47)(576,7.29)(608,6.66)(640,6.21)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_multi_resolution_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={GFLOPs},
    symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={200, 300, 400, 500, 600, 700},
    ymin=200, ymax=700,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (480,313.62)(512,363.12)(544,417.51)(576,477.09)(608,542.21)(640,613.22)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/ade20k/ade_multi_resolution_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={mIoU},
    symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={50, 51, 52},
    ymin=50, ymax=52,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize through model}$}
    ]
    coordinates {
    (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={FPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0,5,10,15},
    ymin=0, ymax=15,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$1024$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$2304$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$1024$
    ]
    coordinates {
    (2,8.24)(4,7.48)(6,6.87)(8,6.33)(10,5.87) 
    (12,5.45)(14,5.06)(16,4.78)(18,4.48)(20,4.27)(22,4.04)%(24,79.14)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (2,14.11)(4,11.35)(6,9.64)(8,8.32)(10,7.32)
    (12,6.54)(14,5.91)(16,5.41)(18,4.95)(20,4.57)(22,4.28)%(24,79.14)
    };

% \addplot[
%     dashed,
%     color=blue,
%     % mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$1024$ avg
%     ]
%     coordinates {
%     (2,7.96)(4,7.25)(6,6.67)(8,6.13)(10,5.71)
%     (12,5.24)(14,4.9)(16,4.61)(18,4.36)(20,4.11)(22,3.91)%(24,79.14)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1600$,
    % only marks
    ]
    coordinates {
    (2,4)
    (22,4)
    };
    
 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={GFLOPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={200,400,600,800,1000},
    ymin=200, ymax=1050,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$1024$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$2304$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$1024$
    ]
    coordinates {
    (2,452.58)(4,502.56)(6,552.53)(8,602.51)(10,652.49)
    (12,702.47)(14,752.45)(16,802.42)(18,852.4)(20,902.38)(22,952.36)%(24,963.87)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (2,278.87)(4,343.12)(6,407.37)(8,471.62)(10,535.87)
    (12,600.12)(14,664.37)(16,728.62)(18,792.87)(20,857.12)(22,921.37)%(24,963.87)
    };
    
% \addplot[
%     dashed,
%     color=blue,
%     % mark=square*,
%     line width=1.2pt,
%     legend entry=$h\times w$=$1024$ avg
%     ]
%     coordinates {
%     (2,414.12)(4,464.1)(6,514.08)(8,564.05)(10,614.03)
%     (12,664.01)(14,713.99)(16,763.97)(18,813.94)(20,863.92)(22,913.9)%(24,963.87)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$2304$,
    % only marks
    ]
    coordinates {
    (2,995.55)
    (22,995.55)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_gflops_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={GFLOPs},
    ylabel={mIoU},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick={400, 600, 800, 1000},
    ytick={75, 76, 77, 78, 79, 80},
    x_min=400, xmax=1100,
    ymin=75, ymax=80,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$}, \scriptsize{$\textrm{resize}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (602.51,77.39) % (588.3,77.37)
    (652.49,78.05) % (638.28,78.1)
    (702.47,78.39) % (688.26,78.47)
    (752.45,78.62) % (738.23,78.67)
    (802.42,78.73)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    (527.86,77.58)(635.29,78.34)(757.05,79.05)(846.86,78.68)(944.05,79.47)(995.55,79.14)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={mIoU (\%)},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={60,65,70,75,80},
    ymin=60, ymax=80,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$1024$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$2304$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$1024$
    ]
    coordinates {
    (2,71.7)(4,75.69)(6,76.46)(8,77.39)(10,78.05)
    (12,78.39)(14,78.62)(16,78.73)(18,78.73)(20,78.61)(22,78.41)%(24,79.14)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (2,61.06)(4,69.56)(6,71.48)(8,74.19)(10,76.25)
    (12,77.12)(14,77.74)(16,77.81)(18,77.43)(20,76.71)(22,75.84)%(24,79.14)
    };

% \addplot[
%     dashed,
%     color=blue,
%     % mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$1024$ avg
%     ]
%     coordinates {
%     (2,59.79)(4,66.07)(6,67.03)(8,68.97)(10,72.14)
%     (12,73.34)(14,74.04)(16,72.86)(18,68.61)(20,63.08)(22,57.93)%(24,79.14)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$2304$,
    % only marks
    ]
    coordinates {
    (2,79.14)
    (22,79.14)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_multi_resolution_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={FPS},
    symbolic x coords={592, 640, 688, 720, 752, 768},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={3,4,5,6,7,8},
    ymin=3, ymax=8,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (592,7.32)(640,6.03)(688,5.43)(720,4.69)(752,4.03)(768,4.00)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_multi_resolution_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={GFLOPs},
    symbolic x coords={592, 640, 688, 720, 752, 768},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={400, 600, 800, 1000},
    ymin=400, ymax=1000,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (592,508.94)(640,613.22)(688,713.58)(720,818.98)(752,913.66)(768,963.87)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/cityscapes/cityscapes_multi_resolution_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={mIoU},
    symbolic x coords={592, 640, 688, 720, 752, 768},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={77, 78, 79, 80},
    ymin=77, ymax=80,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]
    
\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize through model}$}
    ]
    coordinates {
    (592,77.58)(640,78.34)(688,79.05)(720,78.68)(752,79.47)(768,79.14)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_absrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={AbsRel},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.05,0.06,0.07,0.08},
    ymin=0.05, ymax=0.08,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,0.067)(2,0.062)(3,0.062)(4,0.062)(5,0.062)
    (6,0.062)(7,0.062)(8,0.062)(9,0.062)(10,0.062)(11,0.061)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,0.074)(2,0.063)(3,0.062)(4,0.062)(5,0.062)
    (6,0.062)(7,0.062)(8,0.062)(9,0.062)(10,0.062)(11,0.061)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.062)
    (11,0.062)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_d1_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={$\delta\!\!>\!\!1.25$},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.94,0.95,0.96},
    ymin=0.94, ymax=0.96,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,0.952)(2,0.958)(3,0.959)(4,0.958)(5,0.958) 
    (6,0.958)(7,0.958)(8,0.959)(9,0.959)(10,0.959)(11,0.959)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,0.941)(2,0.957)(3,0.957)(4,0.958)(5,0.958)
    (6,0.958)(7,0.958)(8,0.958)(9,0.959)(10,0.959)(11,0.959)%(24,5.80)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.959)
    (11,0.959)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={FPS},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={5,10,15,20},
    ymin=5, ymax=20,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,15.43)(2,14.75)(3,14.14)(4,13.62)(5,13.09) 
    (6,12.62)(7,11.84)(8,11.74)(9,11.36)(10,10.97)(11,10.65)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,18.39)(2,17.82)(3,16.8)(4,15.44)(5,14.98)
    (6,14.15)(7,13.47)(8,12.88)(9,12.31)(10,11.78)(11,11.25)%(24,5.80)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,11.38)
    (11,11.38)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_absrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={AbsRel},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.04,0.06,0.08,0.10,0.12},
    xmin=200, xmax=900,
    ymin=0.04, ymax=0.12,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (789,0.061)
    (579.4,0.062)
    (553.4,0.063)
    % (527.2,0.074)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.110)
    (393,0.088)
    (518,0.074)
    (643,0.066)
    (810,0.062)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={GFLOPs},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={500,600,700,800,900},
    ymin=500, ymax=900,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,607.4)(2,626.8)(3,646)(4,665.4)(5,684.8)
    (6,704)(7,723.4)(8,742.8)(9,762)(10,781.4)(11,800.8)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,527.2)(2,553.4)(3,579.4)(4,605.6)(5,631.8)
    (6,658)(7,684.2)(8,710.4)(9,736.6)(10,762.8)(11,789)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,810)
    (11,810)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_d1_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={$\delta\!\!>\!\!1.25$},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.91,0.92,0.93,0.94,0.95,0.96,0.97},
    xmin=200, xmax=900,
    ymin=0.91, ymax=0.97,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (646,0.959)
    (605.6,0.958)
    (553.4,0.957)
    % (527.2,0.941)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.919)
    (393,0.938)
    (518,0.951)
    (643,0.958)
    (810,0.959)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_log10_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={log10},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.01,0.02,0.03,0.04,0.05},
    xmin=200, xmax=900,
    ymin=0.01, ymax=0.05,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    % (736.6,8.27)
    % (723.4,8.316)
    % (704,8.325)
    % (684,8.327)
    % (665.4,0.027)
    % (646,8.33)
    (626.8,0.027)
    % (605.6,8.43)
    % (579.4,8.435)
    (553.4,0.027)
    % (527.2,0.031)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.046)
    (393,0.037)
    (518,0.031)
    (643,0.028)
    (810,0.027)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_rmse_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={RMSE},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={2.0,2.5,3.0,3.5},
    xmin=200, xmax=900,
    ymin=2.0, ymax=3.5,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (736.6,2.574)
    % (704,2.593)
    % (684,2.594)
    (646,2.595)
    (626.8,2.604)
    % (605.6,2.631)
    (579.4,2.638)
    (553.4,2.66)
    % (527.2,2.957)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,3.429)
    (393,2.977)
    (518,2.757)
    (643,2.613)
    (810,2.573)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_rmselog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={RMSElog},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.07,0.09,0.11,0.13,0.15},
    xmin=200, xmax=900,
    ymin=0.07, ymax=0.15,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    % (736.6,0.092)
    % (704,2.593)
    % (684,2.594)
    (646,0.092)
    % (626.8,2.604)
    (605.6,0.093)
    % (579.4,2.638)
    (553.4,0.094)
    % (527.2,0.106)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.134)
    (393,0.114)
    (518,0.101)
    (643,0.094)
    (810,0.092)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_silog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={SILog},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={6,8,10,12},
    xmin=200, xmax=900,
    ymin=6, ymax=12,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (736.6,8.27)
    % (723.4,8.316)
    % (704,8.325)
    % (684,8.327)
    % (665.4,8.334)
    (646,8.33)
    % (626.8,8.356)
    (605.6,8.43)
    % (579.4,8.435)
    (553.4,8.515)
    % (527.2,9.502)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,11.191)
    (393,9.555)
    (518,8.869)
    (643,8.444)
    (810,8.282)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_gflops_sqrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={\large{SqRel}},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.1, 0.2, 0.3, 0.4},
    xmin=200, xmax=900,
    ymin=0.1, ymax=0.4,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (736.6,0.221)
    (704,0.224)
    (646,0.225)
    (626.8,0.227)
    (605.6,0.229)
    (579.4,0.230)
    (553.4,0.235)
    % (527.2,0.289)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.388)
    (393,0.312)
    (518,0.268)
    (643,0.237)
    (810,0.222)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_log10_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={log10},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.02, 0.03, 0.04},
    ymin=0.02, ymax=0.04,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,0.029)(2,0.027)(3,0.027)(4,0.027)(5,0.027)
    (6,0.027)(7,0.027)(8,0.027)(9,0.027)(10,0.027)(11,0.027)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,0.031)(2,0.027)(3,0.027)(4,0.027)(5,0.027)
    (6,0.027)(7,0.027)(8,0.027)(9,0.027)(10,0.027)(11,0.027)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.027)
    (11,0.027)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_rmse_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={RMSE},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={2.4,2.6,2.8,3.0},
    ymin=2.4, ymax=3.0,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,2.72)(2,2.604)(3,2.595)(4,2.596)(5,2.594)
    (6,2.593)(7,2.593)(8,2.586)(9,2.569)(10,2.574)(11,2.583)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,2.957)(2,2.66)(3,2.638)(4,2.631)(5,2.624)
    (6,2.627)(7,2.627)(8,2.623)(9,2.574)(10,2.581)(11,2.598)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,2.573)
    (11,2.573)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_rmselog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={RMSElog},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.08, 0.09, 0.10, 0.11},
    ymin=0.08, ymax=0.11,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,0.098)(2,0.093)(3,0.092)(4,0.093)(5,0.093)
    (6,0.093)(7,0.093)(8,0.092)(9,0.092)(10,0.092)(11,0.092)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,0.106)(2,0.094)(3,0.094)(4,0.093)(5,0.093)
    (6,0.093)(7,0.093)(8,0.093)(9,0.092)(10,0.092)(11,0.092)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.092)
    (11,0.092)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_silog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={SlLog},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={7.0,8.0,9.0,10.0},
    ymin=7.0, ymax=10.0,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$784$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$784$
    ]
    coordinates {
    (1,8.778)(2,8.356)(3,8.33)(4,8.334)(5,8.327)
    (6,8.325)(7,8.316)(8,8.304)(9,8.27)(10,8.275)(11,8.288)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (1,9.502)(2,8.515)(3,8.435)(4,8.43)(5,8.413)
    (6,8.411)(7,8.397)(8,8.381)(9,8.27)(10,8.28)(11,8.306)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,8.282)
    (11,8.282)
    };
    
 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/kitti/kitti_sqrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={SqRel},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600, 700, 800, 900},
    ytick={0.04,0.06,0.08,0.10,0.12},
    xmin=200, xmax=900,
    ymin=0.04, ymax=0.12,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (789,0.061)
    (579.4,0.062)
    (553.4,0.063)
    % (527.2,0.074)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (301,0.388)
    (393,0.312)
    (518,0.268)
    (643,0.237)
    (810,0.222)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_absrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={AbsRel},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.1,0.11,0.12,0.13},
    ymin=0.1, ymax=0.13,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.115)(2,0.111)(3,0.111)(4,0.112)(5,0.111)
    (6,0.111)(7,0.111)(8,0.111)(9,0.111)(10,0.11)(11,0.11)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.121)(2,0.113)(3,0.113)(4,0.113)(5,0.112)
    (6,0.112)(7,0.112)(8,0.112)(9,0.111)(10,0.11)(11,0.11)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.11)
    (11,0.11)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_d1_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={$\delta\!\!>\!\!1.25$},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.86,0.88,0.9,0.92},
    ymin=0.86, ymax=0.92,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.894)(2,0.902)(3,0.903)(4,0.902)(5,0.902)
    (6,0.902)(7,0.902)(8,0.902)(9,0.902)(10,0.903)(11,0.904)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.881)(2,0.898)(3,0.9)(4,0.9)(5,0.902)
    (6,0.902)(7,0.902)(8,0.901)(9,0.903)(10,0.903)(11,0.903)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.904)
    (11,0.904)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={FPS},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={10,15,20,25,30},
    ymin=10, ymax=30,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,26.66)(2,25.3)(3,24.03)(4,22.94)(5,21.97)
    (6,21.06)(7,20.2)(8,19.34)(9,18.69)(10,18.01)(11,17.36)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,21.46)(2,20.8)(3,20.27)(4,19.66)(5,19.14)
    (6,18.63)(7,18.14)(8,17.68)(9,17.29)(10,16.86)(11,16.46)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,17.58)
    (11,17.58)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_absrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={AbsRel},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.08,0.1,0.12,0.14,0.16,0.18},
    xmin=200, xmax=600,
    ymin=0.08, ymax=0.18,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (527.4,0.11)
    (443,0.111)
    % (439.2,0.112)
    (386.4,0.113)
    % (368.8,0.121)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.11)
    (463.4,0.121)
    (402.4,0.134)
    (346.4,0.153)
    (274.4,0.177)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={GFLOPs},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={300,400,500,600},
    ymin=300, ymax=600,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,430.6)(2,443)(3,455.2)(4,467.4)(5,479.8)
    (6,492)(7,504.2)(8,516.6)(9,528.8)(10,541)(11,553.4)%(24,613.22)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,368.8)(2,386.4)(3,404)(4,421.6)(5,439.2)
    (6,456.8)(7,474.6)(8,492.2)(9,509.8)(10,527.4)(11,545)%(24,613.22)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,560)
    (11,560)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_d1_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={$\delta\!\!>\!\!1.25$},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.75,0.8,0.85,0.9,0.95},
    xmin=200, xmax=600,
    ymin=0.75, ymax=0.95,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (455.2,0.903)
    (439.2,0.902)
    (404,0.9)
    (386.4,0.898)
    % (368.8,0.881)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.904)
    (463.4,0.888)
    (402.4,0.867)
    (346.4,0.83)
    (274.4,0.779)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_log10_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={log10},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.04,0.05,0.06,0.07},
    xmin=200, xmax=600,
    ymin=0.038, ymax=0.07,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    % (541,0.129)
    % (527.4,0.358)
    (509.8,0.045)
    % (479.8,0.36)
    % (455.2,9.495)
    % (443,9.557)
    % (439.2,9.535)
    % (421.6,9.534)
    % (404,9.537)
    (386.4,0.046)
    % (368.8,0.049)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.045)
    (463.4,0.049)
    (402.4,0.053)
    (346.4,0.06)
    (274.4,0.069)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_rmse_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={RMSE},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.3,0.35,0.4,0.45,0.5,0.55},
    xmin=200, xmax=600,
    ymin=0.3, ymax=0.55,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (527.4,0.358)
    (509.8,0.359)
    (479.8,0.36)
    (443,0.361)
    % (439.2,0.362)
    (404,0.364)
    (386.4,0.365)
    % (368.8,0.388)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.357)
    (463.4,0.376)
    (402.4,0.403)
    (346.4,0.447)
    (274.4,0.502)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_rmselog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={RMSElog},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.1,0.15,0.2},
    xmin=200, xmax=600,
    ymin=0.1, ymax=0.2,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (541,0.129)
    % (527.4,0.358)
    % (509.8,0.359)
    % (479.8,0.36)
    (455.2,0.13)
    % (443,0.361)
    (439.2,0.131)
    (404,0.132)
    (386.4,0.133)
    % (368.8,0.141)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.129)
    (463.4,0.137)
    (402.4,0.147)
    (346.4,0.162)
    (274.4,0.18)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_silog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={SILog},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={9,9.2,9.4,9.6,9.8,10},
    xmin=200, xmax=600,
    ymin=9, ymax=10,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    % (541,0.129)
    % (527.4,0.358)
    % (509.8,0.359)
    % (479.8,0.36)
    (455.2,9.495)
    % (443,9.557)
    % (439.2,9.535)
    (421.6,9.534)
    (404,9.537)
    (386.4,9.666)
    % (368.8,10.409)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,9.522)
    (463.4,9.44)
    (402.4,9.454)
    (346.4,9.578)
    (274.4,9.773)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_gflops_sqrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{GFLOPs}},
    ylabel={SqRel},
    % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 300, 400, 500, 600},
    ytick={0.02,0.04,0.06,0.08,0.1,0.12},
    xmin=200, xmax=600,
    ymin=0.02, ymax=0.12,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$},  \scriptsize{$\textrm{uniform downsampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{ours}$
    ]
    coordinates {
    (527.4,0.054)
    % (443,0.055)
    (439.2,0.055)
    (404,0.056)
    (386.4,0.057)
    % (368.8,0.069)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$\textrm{uniform downsampling}$
    ]
    coordinates {
    (560.2,0.054)
    (463.4,0.061)
    (402.4,0.072)
    (346.4,0.088)
    (274.4,0.111)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_log10_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={log10},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.04,0.05},
    ymin=0.04, ymax=0.05,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.047)(2,0.046)(3,0.046)(4,0.046)(5,0.046)
    (6,0.046)(7,0.046)(8,0.046)(9,0.045)(10,0.045)(11,0.045)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.049)(2,0.046)(3,0.046)(4,0.046)(5,0.046)
    (6,0.046)(7,0.046)(8,0.046)(9,0.045)(10,0.045)(11,0.045)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.045)
    (11,0.045)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_rmse_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={RMSE},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.34,0.35,0.36,0.37,0.38,0.39},
    ymin=0.34, ymax=0.39,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.37)(2,0.361)(3,0.361)(4,0.361)(5,0.36)
    (6,0.36)(7,0.36)(8,0.36)(9,0.359)(10,0.358)(11,0.358)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.388)(2,0.365)(3,0.364)(4,0.364)(5,0.362)
    (6,0.362)(7,0.362)(8,0.362)(9,0.359)(10,0.358)(11,0.358)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.357)
    (11,0.357)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_rmselog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={RMSElog},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.12,0.13,0.14,0.15},
    ymin=0.12, ymax=0.15,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.134)(2,0.131)(3,0.13)(4,0.131)(5,0.13)
    (6,0.13)(7,0.13)(8,0.13)(9,0.13)(10,0.129)(11,0.129)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.141)(2,0.133)(3,0.132)(4,0.131)(5,0.131)
    (6,0.131)(7,0.131)(8,0.131)(9,0.13)(10,0.13)(11,0.129)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.129)
    (11,0.129)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_silog_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={SILog},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={9.0,9.5,10.0,10.5},
    ymin=9, ymax=10.5,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,9.804)(2,9.557)(3,9.495)(4,9.507)(5,9.506)
    (6,9.508)(7,9.511)(8,9.524)(9,9.514)(10,9.517)(11,9.519)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,10.409)(2,9.666)(3,9.537)(4,9.534)(5,9.535)
    (6,9.54)(7,9.542)(8,9.563)(9,9.52)(10,9.523)(11,9.531)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,9.522)
    (11,9.522)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/nyuv2/nyu_sqrel_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={SqRel},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={0.04,0.05,0.06,0.07},
    ymin=0.04, ymax=0.07,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    scaled ticks=false,
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$576$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$256$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1200$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$576$
    ]
    coordinates {
    (1,0.06)(2,0.055)(3,0.055)(4,0.055)(5,0.055)
    (6,0.055)(7,0.055)(8,0.055)(9,0.054)(10,0.054)(11,0.054)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$256$
    ]
    coordinates {
    (1,0.069)(2,0.057)(3,0.056)(4,0.056)(5,0.055)
    (6,0.055)(7,0.056)(8,0.056)(9,0.055)(10,0.054)(11,0.054)
    };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$1672$,
    % only marks
    ]
    coordinates {
    (1,0.054)
    (11,0.054)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_fps_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={FPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={5,15,25,35},
    ymin=5, ymax=35,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$225$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (2,23.63)(4,21.89)(6,20.84)(8,19.42)(10,17.94) 
    (12,16.63)(14,16.29)(16,15.7)(18,14.98)(20,14.34)(22,13.71)%(24,79.14)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$225$
    ]
    coordinates {
    (2,32.63)(4,30.29)(6,26.95)(8,24.27)(10,22.1)
    (12,20.3)(14,18.75)(16,17.45)(18,16.29)(20,15.3)(22,14.39)%(24,79.14)
    };
    
% \addplot[
%     dashed,
%     color=blue,
%     % mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$400$ avg
%     ]
%     coordinates {
%     (2,19.32)(4,17.99)(6,17.23)(8,16.69)(10,15.94) 
%     (12,14.95)(14,14.8)(16,13.87)(18,13.39)(20,12.92)(22,12.47)%(24,79.14)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$,
    % only marks
    ]
    coordinates {
    (2,13.3)
    (22,13.3)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_fps_miou_curve_evit.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\definecolor{forestgreen(web)}{rgb}{0.13, 0.55, 0.13}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={FPS$\uparrow$},
    ylabel={mIoU ($\%$)$\uparrow$},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    % xtick={100, 200, 300, 400, 450, 500, 550, 600, 700},
    % ytick={40, 42},
    x_min=10, xmax=22,
    ymin=50.1, ymax=58.9,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{Segmenter + Ours}$}, \scriptsize{$\textrm{Segmenter + EViT}$},\scriptsize{$\textrm{Segmenter}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    % (339.55,50.46) % (338.23,50.67)
    % (368.21,50.63) % (378.45,50.8)
    % (418.68,51.17)
    (20.3,57.85)
    (18.75,58.16)
    (16.29,58.27)
    (15.7,58.33)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (341.01,50.36)
    % (393.77,50.75)
    (19.92,52.54)
    (19.43,55.17)
    (16.87,56.99)
    (15.0,57.94)
    % (583.88,51.67)(658.98,51.82)
    };
    
\addplot[
    color=forestgreen(web),
    mark=star,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{baseline}$}
    ]
    coordinates {
    (13.3, 58.07)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_gflops_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={GFLOPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={50,150,250,350},
    ymin=50, ymax=350,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$225$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (2,160.98)(4,176.29)(6,191.59)(8,206.9)(10,222.2)
    (12,237.5)(14,252.81)(16,268.11)(18,283.42)(20,298.72)(22,314.03)%(24,963.87)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$225$
    ]
    coordinates {
    (2,101.25)(4,121.42)(6,141.59)(8,161.76)(10,181.93)
    (12,202.1)(14,222.27)(16,242.44)(18,262.61)(20,282.78)(22,302.95)%(24,963.87)
    };
    
% \addplot[
%     dashed,
%     color=blue,
%     % mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$400$ avg
%     ]
%     coordinates {
%     (2,145.27)(4,160.57)(6,175.88)(8,191.18)(10,206.49)
%     (12,221.79)(14,237.1)(16,252.4)(18,267.7)(20,283.01)(22,298.31)%(24,963.87)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$,
    % only marks
    ]
    coordinates {
    (2,338.74)
    (22,338.74)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_gflops_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={GFLOPs},
    ylabel={mIoU},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    xtick={200, 240, 280, 300, 350},
    ytick={57, 57.5, 58, 58.5},
    x_min=0, xmax=290,
    ymin=56.7, ymax=58.7,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{ours}$}, \scriptsize{$\textrm{uniform sampling}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{ours}$}
    ]
    coordinates {
    % (181.93,57.24)
    (201.29, 57.85) % (194.69,57.6)
    (221.46, 58.16) % (214.86,57.97)
    % (225.5, 58.1) % (225.5,57.99)
    (241.63,58.23) % (235.02,58.1)
    % (252.81,58.25) % (240.8,58.18)
    (266.49,58.33) % (256.11,58.27)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (172.96,57.05)
    (208.13,57.25)
    (227.21,57.29)
    (247.33,57.61)
    (268.51,57.78)
    % (290.78,57.97)
    % (338.74,58.07)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_gflops_miou_curve_evit.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\definecolor{forestgreen(web)}{rgb}{0.13, 0.55, 0.13}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={GFLOPs$\downarrow$},
    ylabel={mIoU ($\%$)$\uparrow$},
    % symbolic x coords={480,512,544,576,608,640},
    % symbolic y coords={40,45,50,55,60},
    % xtick={100, 200, 300, 400, 450, 500, 550, 600, 700},
    % ytick={40, 42},
    x_min=150, xmax=370,
    ymin=50.1, ymax=58.9,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{Segmenter + Ours}$}, \scriptsize{$\textrm{Segmenter + EViT}$},\scriptsize{$\textrm{Segmenter}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    % (339.55,50.46) % (338.23,50.67)
    % (368.21,50.63) % (378.45,50.8)
    % (418.68,51.17)
    (201.29,57.85)
    (221.46,58.16)
    (251.19,58.27)
    (266.49,58.33)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize}$}
    ]
    coordinates {
    % (341.01,50.36)
    % (393.77,50.75)
    (205.51,52.54)
    (230.86,55.17)
    (261.0,56.99)
    (296.79,57.94)
    % (583.88,51.67)(658.98,51.82)
    };
    
\addplot[
    color=forestgreen(web),
    mark=star,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{baseline}$}
    ]
    coordinates {
    (338.74, 58.07)
    };
    
% \addplot[
%     color=red,
%     mark=square,
%     line width=1.2pt,
%     legend entry=\scriptsize{$\textrm{resize through model}$}
%     ]
%     coordinates {
%     (480,50.36)(512,50.75)(544,51.33)(576,51.49)(608,51.67)(640,51.82)
%     };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_miou_curve.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={mIoU (\%)},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={51,54,57,60},
    ymin=51, ymax=60,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={
    \scriptsize{$\textrm{token-clustering}\quad h\times w$=$400$}, \scriptsize{$\textrm{token-clustering}\quad h\times w$=$225$},  \scriptsize{$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$400$
    ]
    coordinates {
    (2,55.67)(4,56.62)(6,56.95)(8,57.29)(10,57.71)
    (12,58.1)(14,58.25)(16,58.33)(18,58.31)(20,58.11)(22,58.02)%(24,79.14)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=$h\times w$=$225$
    ]
    coordinates {
    (2,51.48)(4,54.52)(6,55.11)(8,56.19)(10,57.24)
    (12,57.9)(14,58.18)(16,58.2)(18,58.19)(20,57.95)(22,57.73)%(24,79.14)
    };

% \addplot[
%     dashed,
%     color=blue,
%     % mark=square,
%     line width=1.2pt,
%     legend entry=$h\times w$=$400$ avg
%     ]
%     coordinates {
%     (2,45.57)(4,48.82)(6,49.61)(8,51.22)(10,53.07)
%     (12,54.74)(14,56.04)(16,56.23)(18,54.95)(20,52.04)(22,48.38)%(24,79.14)
%     };

\addplot[
    color=gray,
    mark=pentagon*,
    line width=1.2pt,
    legend entry=$\textrm{baseline}\quad\quad\quad\quad h\times w$=$900$,
    % only marks
    ]
    coordinates {
    (2,58.07)
    (22,58.07)
    };

 \end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_miou_curve_v2.tex <==
\begin{tikzpicture}[scale=0.45]                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    % title={Proportion of agents in households},
    xlabel={\large{token clustering layer position}},
    ylabel={FPS},
    symbolic x coords={2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={8,10,12,14,16,18},
    ymin=8, ymax=18,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={$h\times w$=$400$, $h\times w$=$225$},
    legend pos=south east,
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=$h\times w$=$400$
    ]
    coordinates {
    (2,15.58)(4,15.09)(6,14.85)(8,14.07)(10,13.48) 
    (12,12.76)(14,12)(16,12)(18,12)(20,12)(22,12)%(24,79.14)
    };

\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    % legend entry=$h\times w$=$225$
    ]
    coordinates {
    (2,17.5)(4,15.67)(6,16.04)(8,14.38)(10,13.47)
    (12,13)(14,13)(16,13)(18,13)(20,13)(22,13)%(24,79.14)
    };

 \end{axis}
\end{tikzpicture}

==> img/curves/pascal_context/pascal_context_multi_resolution_fps.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={FPS},
    symbolic x coords={352, 384, 416, 448, 480},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={12, 14, 16, 18, 20, 22},
    ymin=12, ymax=22,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (352,20.72)(384,18.63)(416,15.33)(448,13.11)(480,13.3)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_multi_resolution_gflops.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={mIoU},
    symbolic x coords={352, 384, 416, 448, 480},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={54, 55, 56, 57, 58, 59},
    ymin=54, ymax=59,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (352,54.46)(384,54.74)(416,55.14)(448,55.3)(480,58.07)
    };
    
\addplot[
    color=red,
    mark=square,
    line width=1.2pt,
    legend entry=\scriptsize{$\textrm{resize through model}$}
    ]
    coordinates {
    (352,57.05)(384,57.05)(416,57.61)(448,57.97)(480,58.07)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}

==> img/curves/pascal_context/pascal_context_multi_resolution_miou.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.8}
% 
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{upgreek}
\usepackage{booktabs}
\usepackage{diagbox}
\usepackage{multirow}
\usepackage{subfig,graphicx}
\usepackage{tikz}
\usepackage{pifont}
\usepackage{wasysym}

\definecolor{butter1}{rgb}{0.988,0.914,0.310}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}

\begin{document}                    % 文档开始


%\begin{figure}
%\centering
%\begin{subfigure}[htbp]{0.48\textwidth}
\begin{tikzpicture}                 % 绘图开始

%% --------------------------------------------- Add padding around the points.
\coordinate (LeftDown) at (-1.2, -0.8);
\coordinate (Right) at (6.66, 0);
\coordinate (Upper) at (0, 5.5);
\draw [use as bounding box, color=white] (LeftDown) -| (Right) |- (Upper) -| (LeftDown);% Fix the bounding box
%% --------------------------------------------- 


\begin{axis}[
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    title={Proportion of agents in households},
    xlabel={\large{input length}},
    ylabel={mIoU},
    symbolic x coords={352, 384, 416, 448, 480},
    % symbolic y coords={40,45,50,55,60},
    xtick=data,
    ytick={56, 57, 58, 59},
    ymin=56, ymax=59,
    % ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
    % legend entries={\scriptsize{$\textrm{resize in backbone}$}, \scriptsize{$\textrm{resize through model}$}},
    legend pos=south east,
    legend cell align={left},
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    line width=1.2pt,
    % legend entry=\scriptsize{$\textrm{resize in backbone}$}
    ]
    coordinates {
    (352,57.05)(384,57.25)(416,57.61)(448,57.97)(480,58.07)
    };
    
\end{axis}
\end{tikzpicture}

\end{document}
